Generalized matching decoders for 2D topological translationally-invariant codes

Two-dimensional topological translationally-invariant (TTI) quantum codes, such as the toric code (TC) and bivariate bicycle (BB) codes, are promising candidates for fault-tolerant quantum computation. For such codes to be practically relevant, their decoders must successfully correct the most likely errors while remaining computationally efficient. For the TC, graph-matching decoders satisfy both requirements and, additionally, admit provable performance guarantees. Given the equivalence between TTI codes and (multiple copies of) the TC, one may then ask whether TTI codes also admit analogous graph-matching decoders. In this work, we develop a graph-matching approach to decoding general TTI codes. Intuitively, our approach coarse-grains the TTI code to obtain an effective description of the syndrome in terms of TC excitations, which can then be removed using graph-matching techniques. We prove that our decoders correct errors of weight up to a constant fraction of the code distance and achieve nonzero code-capacity and circuit-level thresholds in the specified noise models. We further numerically study a variant optimized for practically relevant BB codes and observe performance comparable to that of belief propagation with ordered statistics decoding (BP-OSD). We also study the code-capacity threshold for the hexagonal color code as a proof of concept. Our results indicate that graph-matching decoders are a viable approach to decoding BB codes and other TTI codes.

==> sections/tikz_3x3_shortstrings.tex <==
% ── Color palette ────────────────────────────────────────────────────────
\definecolor{siteblue}{RGB}{52,120,190}
\definecolor{stencilred}{RGB}{210,55,55}
\definecolor{stencilgreen}{RGB}{40,160,80}
\definecolor{stencilpurple}{RGB}{130,60,180}
\definecolor{coarsegold}{RGB}{200,150,20}
\definecolor{gridgray}{RGB}{190,200,210}
\definecolor{panelbg}{RGB}{248,250,253}
\definecolor{headerbg}{RGB}{230,238,250}
\definecolor{cellbg}{RGB}{235,245,255}

\tikzset{
  panelbox/.style={rectangle, rounded corners=5pt, draw=siteblue!40, fill=panelbg, thick},
  headerbox/.style={rectangle, rounded corners=3pt, fill=headerbg, draw=siteblue!60, thick, inner sep=4pt},
  syndromeq/.style={circle, draw=stencilred, fill=stencilred!30, thick, minimum size=7pt, inner sep=0pt},
  qerror/.style={siteblue, line width=1.2pt},
}

% ── Symbol commands ───────────────────────────────────────────────────────
% Old dot-grid "site" glyphs are now rendered on an explicit 2D face lattice:
% - Each previous dot position is treated as a face center.
% - q_H error: blue X on the bottom horizontal edge of that face.
% - q_V error: blue X on the left vertical edge of that face.
% - syndrome: pipeline-style defect marker inside the face.
\providecommand{\Graydt}[2]{}
\providecommand{\qHxAt}[2]{%
  \draw[qerror] ({#1-0.18*\s},{#2-0.5*\s-0.18*\s}) -- ({#1+0.18*\s},{#2-0.5*\s+0.18*\s});%
  \draw[qerror] ({#1-0.18*\s},{#2-0.5*\s+0.18*\s}) -- ({#1+0.18*\s},{#2-0.5*\s-0.18*\s});%
}
\providecommand{\qVxAt}[2]{%
  \draw[qerror] ({#1-0.5*\s-0.18*\s},{#2-0.18*\s}) -- ({#1-0.5*\s+0.18*\s},{#2+0.18*\s});%
  \draw[qerror] ({#1-0.5*\s-0.18*\s},{#2+0.18*\s}) -- ({#1-0.5*\s+0.18*\s},{#2-0.18*\s});%
}
\providecommand{\ERR}[2]{\qHxAt{#1}{#2}}
\providecommand{\BOTH}[2]{\qHxAt{#1}{#2} \qVxAt{#1}{#2}}
\providecommand{\SYN}[2]{\node[syndromeq] at (#1,#2) {};}
\providecommand{\SYNERR}[2]{\SYN{#1}{#2} \qHxAt{#1}{#2}}
\providecommand{\SYNBOTH}[2]{\SYN{#1}{#2} \qHxAt{#1}{#2} \qVxAt{#1}{#2}}


\begin{tikzpicture}[font=\small,scale=1.5, transform shape]

% ── Layout constants ─────────────────────────────────────────────────────
\def\s{0.54}      
\def\hg{\s}      
\def\vg{\s}       % vertical gap chosen so site spacing stays uniform
\def\lm{2.05}     % left margin (for row labels)
\def\bm{0.82}     % bottom margin (for legend)
\def\pd{0.00}     % no extra in-panel padding 

\pgfmathsetmacro\PW{2*\s + 2*\pd}
\pgfmathsetmacro\PH{2*\s + 2*\pd}
\pgfmathsetmacro\colstep{\PW + \hg}
\pgfmathsetmacro\rowstep{\PH + \vg}
% Grid size (in "coordinate units")
\pgfmathsetmacro\gridW{4*\colstep - \hg}
\pgfmathsetmacro\gridH{2*\rowstep - \vg}

% Symmetric padding around grid
\pgfmathsetmacro\padX{0.4}
\pgfmathsetmacro\padY{0.4}

% Grid center
\pgfmathsetmacro\gridCx{\lm + 0.5*\gridW}
\pgfmathsetmacro\gridCy{\bm + 0.5*\gridH}

% Convert to real TeX lengths (cm)
\pgfmathsetlengthmacro\panelWlen{(\gridW + 2*\padX)*1cm}
\pgfmathsetlengthmacro\panelHlen{(\gridH + 2*\padY)*1cm}

% Outer panel box centered on grid
\node[panelbox, minimum width=\panelWlen, minimum height=\panelHlen]
  at (\gridCx,\gridCy) {};

% ── Explicit 12×6 lattice (faces) ──────────────────────────────────────
% Draw a single continuous grid: 12 columns × 6 rows of faces.
\pgfmathsetmacro\xL{\lm - 0.5*\s}
\pgfmathsetmacro\yB{\bm - 0.5*\s}
\pgfmathsetmacro\xR{\xL + 12*\s}
\pgfmathsetmacro\yT{\yB + 6*\s}

% Light face background
\fill[cellbg, opacity=0.30] (\xL,\yB) rectangle (\xR,\yT);

% Grid lines delimiting faces
\foreach \i in {0,...,12} {
  \draw[gridgray, very thin] ({\xL+\i*\s},\yB) -- ({\xL+\i*\s},\yT);
}
\foreach \j in {0,...,6} {
  \draw[gridgray, very thin] (\xL,{\yB+\j*\s}) -- (\xR,{\yB+\j*\s});
}

% ── Dashed boxes around each 6(horizontal) × 3(vertical) block ──────────
\foreach \cp in {0,1} {
  \foreach \rp in {0,1} {
    \pgfmathsetmacro\bx{\lm + 2*\cp*\colstep - 0.5*\s}
    \pgfmathsetmacro\by{\bm + \rp*\rowstep - 0.5*\s}
    \pgfmathsetmacro\bxr{\bx + 6*\s}
    \pgfmathsetmacro\byt{\by + 3*\s}
    \draw[gridgray, dashed] (\bx, \by) rectangle (\bxr, \byt);
  }
}

% ── Header ───────────────────────────────────────────────────────────────
% (no single title; sub-row headers are the row labels on the left)

% ── Precompute site x-positions (panel col cp, site col sc) ──────────────
\pgfmathsetmacro\sxAA{\lm + 0*\colstep + \pd + 0*\s}
\pgfmathsetmacro\sxAB{\lm + 0*\colstep + \pd + 1*\s}
\pgfmathsetmacro\sxAC{\lm + 0*\colstep + \pd + 2*\s}
\pgfmathsetmacro\sxBA{\lm + 1*\colstep + \pd + 0*\s}
\pgfmathsetmacro\sxBB{\lm + 1*\colstep + \pd + 1*\s}
\pgfmathsetmacro\sxBC{\lm + 1*\colstep + \pd + 2*\s}
\pgfmathsetmacro\sxCA{\lm + 2*\colstep + \pd + 0*\s}
\pgfmathsetmacro\sxCB{\lm + 2*\colstep + \pd + 1*\s}
\pgfmathsetmacro\sxCC{\lm + 2*\colstep + \pd + 2*\s}
\pgfmathsetmacro\sxDA{\lm + 3*\colstep + \pd + 0*\s}
\pgfmathsetmacro\sxDB{\lm + 3*\colstep + \pd + 1*\s}
\pgfmathsetmacro\sxDC{\lm + 3*\colstep + \pd + 2*\s}

% ── Precompute site y-positions ───────────────────────────────────────────
% Top row (rp=1)
\pgfmathsetmacro\syT{\bm + 1*\rowstep + \pd + 2*\s}
\pgfmathsetmacro\syM{\bm + 1*\rowstep + \pd + 1*\s}
\pgfmathsetmacro\syB{\bm + 1*\rowstep + \pd + 0*\s}
% Bottom row (rp=0)
\pgfmathsetmacro\syLT{\bm + 0*\rowstep + \pd + 2*\s}
\pgfmathsetmacro\syLM{\bm + 0*\rowstep + \pd + 1*\s}
\pgfmathsetmacro\syLB{\bm + 0*\rowstep + \pd + 0*\s}

%% ════════════════════════════════════════════════════════════════
%% ROW 1 (top) — q_R error
%% ════════════════════════════════════════════════════════════════

%% Panel A (col 0): ERR ERR · / BOTH SYNBOTH · / · · ·
\SYNERR{\sxAA}{\syT}    \SYNERR{\sxAB}{\syT}      \Graydt{\sxAC}{\syT}
\BOTH{\sxAA}{\syM}      \SYNBOTH{\sxAB}{\syM}     \Graydt{\sxAC}{\syM}
\Graydt{\sxAA}{\syB}    \Graydt{\sxAB}{\syB}      \Graydt{\sxAC}{\syB}

%% Panel B (col 1): · SYN SYN / · · SYN / · · ·
\SYN{\sxBA}{\syT}    \SYN{\sxBB}{\syT}         \Graydt{\sxBC}{\syT}
\Graydt{\sxBA}{\syM}    \SYN{\sxBB}{\syM}      \Graydt{\sxBC}{\syM}
\Graydt{\sxBA}{\syB}    \Graydt{\sxBB}{\syB}      \Graydt{\sxBC}{\syB}

\begin{scope}[xshift={-\s cm}]

%% Panel C (col 2): · ERR ERR / BOTH SYNBOTH · / · · ·
\Graydt{\sxCA}{\syT}    \SYNERR{\sxCB}{\syT}      \SYNERR{\sxCC}{\syT}
\Graydt{\sxCA}{\syM}    \BOTH{\sxCB}{\syM}        \SYNBOTH{\sxCC}{\syM}
\Graydt{\sxCA}{\syB}    \Graydt{\sxCB}{\syB}      \Graydt{\sxCC}{\syB}

%% Panel D (col 3): · SYN SYN / · · SYN / · · ·
\Graydt{\sxDA}{\syT}    \SYN{\sxDB}{\syT}         \SYN{\sxDC}{\syT}
\Graydt{\sxDA}{\syM}    \Graydt{\sxDB}{\syM}      \SYN{\sxDC}{\syM}
\Graydt{\sxDA}{\syB}    \Graydt{\sxDB}{\syB}      \Graydt{\sxDC}{\syB}

\end{scope}

%% ════════════════════════════════════════════════════════════════
%% ROW 0 (bottom) — q_L error
%% ════════════════════════════════════════════════════════════════

%% Panel A (col 0): · · · / ERR ERR · / BOTH SYNBOTH ·
\Graydt{\sxAA}{\syLT}   \Graydt{\sxAB}{\syLT}     \Graydt{\sxAC}{\syLT}
\SYNERR{\sxAA}{\syLM}   \SYNERR{\sxAB}{\syLM}     \Graydt{\sxAC}{\syLM}
\BOTH{\sxAA}{\syLB}     \SYNBOTH{\sxAB}{\syLB}    \Graydt{\sxAC}{\syLB}

%% Panel B (col 1): · · · / SYN SYN · / · · SYN
\Graydt{\sxBA}{\syLT}   \Graydt{\sxBB}{\syLT}     \Graydt{\sxBC}{\syLT}
\SYN{\sxBA}{\syLM}      \SYN{\sxBB}{\syLM}        \Graydt{\sxBC}{\syLM}
\Graydt{\sxBA}{\syLB}   \SYN{\sxBB}{\syLB}        \Graydt{\sxBC}{\syLB}

\begin{scope}[xshift={-\s cm}]

%% Panel C (col 2): · · · / ERR ERR · / BOTH SYNBOTH ·
\Graydt{\sxCA}{\syLT}   \Graydt{\sxCB}{\syLT}     \Graydt{\sxCC}{\syLT}
\Graydt{\sxCA}{\syLM}   \SYNERR{\sxCB}{\syLM}     \SYNERR{\sxCC}{\syLM}
\Graydt{\sxCA}{\syLB}     \BOTH{\sxCB}{\syLB}    \SYNBOTH{\sxCC}{\syLB}

%% Panel D (col 3): · · · / SYN SYN · / · · SYN
\Graydt{\sxDA}{\syLT}   \Graydt{\sxDB}{\syLT}     \Graydt{\sxDC}{\syLT}
\Graydt{\sxDA}{\syLM}      \SYN{\sxDB}{\syLM}        \SYN{\sxDC}{\syLM}
\Graydt{\sxDA}{\syLB}   \Graydt{\sxDB}{\syLB}        \SYN{\sxDC}{\syLB}

\end{scope}



%% ════════════════════════════════════════════════════════════════
%% LEGEND (bottom)
%% ════════════════════════════════════════════════════════════════
\pgfmathsetmacro\ly{\yB - 0.45}
\pgfmathsetmacro\lsep{2.5}

% Left item: X errors
\pgfmathsetmacro\mxL{\gridCx - \lsep}
\draw[qerror] ({\mxL-0.14},{\ly-0.14}) -- ({\mxL+0.14},{\ly+0.14});
\draw[qerror] ({\mxL-0.14},{\ly+0.14}) -- ({\mxL+0.14},{\ly-0.14});

% Right item: violated checks
\pgfmathsetmacro\mxR{\gridCx + 0.55}
\node[syndromeq] at (\mxR,\ly) {};

\begin{scope}[font=\scriptsize]
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text depth=0pt] 
  at ({\mxL+0.32},\ly - 0.1) {$X$ errors};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text depth=0pt] 
  at ({\mxR+0.32},\ly - 0.1) {violated checks};
\end{scope}

% Force the final TikZ bounding box to hug the visible content
\pgfresetboundingbox
\path[use as bounding box] (\xL,\ly-0.18) rectangle (\xR,\yT);

\end{tikzpicture}



==> sections/tikz_basis_decomp.tex <==
% ── Colors / styles (match tikz_cell-matching_decoder_pipeline.tex) ───────
\definecolor{siteblue}{RGB}{52,120,190}
\definecolor{stencilred}{RGB}{210,55,55}
% Swapped (per request): green ↔ purple
\definecolor{stencilgreen}{RGB}{130,60,180}
\definecolor{stencilpurple}{RGB}{40,160,80}
\definecolor{coarsegold}{RGB}{200,150,20}
\definecolor{gridgray}{RGB}{190,200,210}
\definecolor{panelbg}{RGB}{248,250,253}
\definecolor{headerbg}{RGB}{230,238,250}
\definecolor{cellbg}{RGB}{235,245,255}

\tikzset{
  panelbox/.style={rectangle, rounded corners=5pt, draw=siteblue!40, fill=panelbg, thick},
  syndromeq/.style={star, star points=5, star point ratio=2.25, draw=stencilred, fill=stencilred!30, thick, minimum size=8pt, inner sep=0pt},
  basis1q/.style={circle, draw=siteblue, fill=siteblue!25, thick, minimum size=7pt, inner sep=0pt},
  % Replace all green with gold
  basis4q/.style={circle, draw=coarsegold!85!black, fill=coarsegold!25, thick, minimum size=7pt, inner sep=0pt},
  % After swapping definitions above, stencilgreen now renders as purple
  basis7q/.style={circle, draw=stencilgreen, fill=stencilgreen!25, thick, minimum size=7pt, inner sep=0pt},
  qerror/.style={siteblue, line width=1.2pt},
}

% q_H / q_V error marks.
% Convention for placement:
% - Faces are indexed by integer coords (i,j) with corners (i,j) to (i+1,j+1).
% - A horizontal data-qubit edge is drawn at y=j+0.5 from x=i to x=i+1.
% - A vertical   data-qubit edge is drawn at x=i+0.5 from y=j to y=j+1.
\newcommand{\qHx}[2]{%
  \draw[qerror] (#1, {#2+0.5}) -- ({#1+1}, {#2+0.5});%
  \draw[qerror] ({#1+0.5-0.18}, {#2+0.5-0.18}) -- ({#1+0.5+0.18}, {#2+0.5+0.18});%
  \draw[qerror] ({#1+0.5-0.18}, {#2+0.5+0.18}) -- ({#1+0.5+0.18}, {#2+0.5-0.18});%
}
\newcommand{\qVx}[2]{%
  \draw[qerror] ({#1+0.5}, #2) -- ({#1+0.5}, {#2+1});%
  \draw[qerror] ({#1+0.5-0.18}, {#2+0.5-0.18}) -- ({#1+0.5+0.18}, {#2+0.5+0.18});%
  \draw[qerror] ({#1+0.5-0.18}, {#2+0.5+0.18}) -- ({#1+0.5+0.18}, {#2+0.5-0.18});%
}

\resizebox{0.70\linewidth}{!}{%
\begin{tikzpicture}[x=0.35cm, y=0.35cm, yscale=-1, font=\small]

  % Coordinate convention:
  % - Draw a 24×24 face lattice with corners at integer coords (0..24).
  % - Place syndrome/defect markers at face centers (i+0.5, j+0.5).

  %% ── Light panel background (match tikz_3x3_shortstrings.tex) ─────────
  \fill[panelbg] (-1.0,-1.0) rectangle (25.0,27.7);
  \draw[siteblue!40, line width=1.0pt, rounded corners=5pt] (-1.0,-1.0) rectangle (25.0,27.7);

  %% ── 3×3 sub-cell backgrounds (8×8 of them) ───────────────────────────
  \foreach \gc in {0,...,7} {
    \foreach \gr in {0,...,7} {
      \fill[cellbg, opacity=0.30] (3*\gc,3*\gr) rectangle (3*\gc+3,3*\gr+3);
      \draw[siteblue!18, line width=0.35pt] (3*\gc,3*\gr) rectangle (3*\gc+3,3*\gr+3);
    }
  }

  %% ── Fine lattice (explicit edges / faces) ────────────────────────────
  \foreach \i in {0,...,24} {
    \draw[gridgray, very thin] (\i,0) -- (\i,24);
    \draw[gridgray, very thin] (0,\i) -- (24,\i);
  }

  %% ── 6×6 cell borders (coarse-graining) ───────────────────────────────
  \foreach \GC in {0,...,3} {
    \foreach \GR in {0,...,3} {
      \draw[coarsegold!85!black, line width=0.9pt]
        (6*\GC,6*\GR) rectangle (6*\GC+6,6*\GR+6);
    }
  }

  %% ── Thick purple box around requested 3×3 block ──────────────────────
  % “Top-left 3×3 grid in the third row, second column 6×6 grid”:
  % 6×6 cell (col 2, row 3) in 1-based indexing from the top-left is
  %   x ∈ [6,12], y ∈ [12,18]. Its top-left 3×3 block is
  %   x ∈ [6,9],  y ∈ [12,15].


  %% ── 12×12 cell borders + bold containing 12×12 ───────────────────────
  \draw[siteblue!55, line width=1.1pt] (0,0) rectangle (24,24);
  \draw[siteblue!55, line width=1.1pt] (12,0) -- (12,24);
  \draw[siteblue!55, line width=1.1pt] (0,12) -- (24,12);
  \draw[siteblue!75!black, line width=1.4pt] (0,12) rectangle (12,24);

  %% ── Extra-thick border for the 6×6 square containing the syndrome ────
  \draw[coarsegold!85!black, line width=1.4pt] (6,12) rectangle (12,18);

  % After swapping colors above, stencilgreen is the purple hue.
  \draw[stencilgreen, line width=1.4pt] (6,12) rectangle (9,15);
  %% ── Defect markers (face-centered) ───────────────────────────────────
  % basis 1: x
  \node[basis1q] at (1.5,23.5) {};

  % basis 4: xy + x^2y^2
  \node[basis4q] at (7.5,16.5) {};
  \node[basis4q] at (8.5,15.5) {};

  % basis 7: y^2 + yx + xy^2
  \node[basis7q] at (7.5,13.5) {};
  \node[basis7q] at (6.5,12.5) {};
  \node[basis7q] at (7.5,12.5) {};

  % single syndrome s
  \node[syndromeq] at (7.5,14.5) {};

  %% ── Legend below the full lattice ─────────────────────────────────────
  \node[basis1q, minimum size=6pt] at (0.6,25.3) {};
  \node[anchor=west, font=\normalsize] at (1.2,25.3) {basis 1: $x$};

  \node[basis7q, minimum size=6pt] at (12.0,25.3) {};
  \node[anchor=west, font=\normalsize] at (12.6,25.3) {basis 7: $y^2+yx+xy^2$};

  \node[basis4q, minimum size=6pt] at (0.6,26.6) {};
  \node[anchor=west, font=\normalsize] at (1.2,26.6) {basis 4: $xy+x^2y^2$};

  \node[syndromeq, minimum size=6pt] at (12.0,26.6) {};
  \node[anchor=west, font=\normalsize] at (12.6,26.6) {single syndrome $s$};

\end{tikzpicture}%
}

==> sections/tikz_cell-matching_decoder_pipeline.tex <==
\definecolor{siteblue}{RGB}{52,120,190}
\definecolor{stencilred}{RGB}{210,55,55}
\definecolor{stencilgreen}{RGB}{40,160,80}
\definecolor{stencilpurple}{RGB}{130,60,180}
\definecolor{coarsegold}{RGB}{200,150,20}
\definecolor{gridgray}{RGB}{190,200,210}
\definecolor{panelbg}{RGB}{248,250,253}
\definecolor{headerbg}{RGB}{230,238,250}
\definecolor{cellbg}{RGB}{235,245,255}
\definecolor{flushorange}{RGB}{220,110,30}

\tikzset{
  qubit/.style={circle, draw=siteblue!60, fill=white, thin, minimum size=5pt, inner sep=0pt},
  syndromeq/.style={circle, draw=stencilred, fill=stencilred!30, thick, minimum size=7pt, inner sep=0pt},
  flushedq/.style={circle, draw=stencilpurple, fill=stencilpurple!25, thick, minimum size=7pt, inner sep=0pt},
  coarsenode/.style={circle, draw=coarsegold!80!black, fill=coarsegold!20, very thick, minimum size=11pt, inner sep=0pt},
  coarsedefect/.style={circle, draw=stencilred, fill=stencilred!25, very thick, minimum size=11pt, inner sep=0pt},
  arrow/.style={-{Stealth[length=5pt]}, thick},
  thinarrow/.style={-{Stealth[length=4pt]}, thin},
  panelbox/.style={rectangle, rounded corners=5pt, draw=siteblue!40, fill=panelbg, thick},
  headerbox/.style={rectangle, rounded corners=3pt, fill=headerbg, draw=siteblue!60, thick, inner sep=4pt},
  steplabel/.style={rectangle, rounded corners=3pt, fill=headerbg, draw=siteblue!50, thick, inner sep=3pt, font=\small},
  matchedge/.style={very thick, stencilgreen, dashed},
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\normalsize]

%% ══════════════════════════════════════════════════════════
%%  STAGE 0 — Fine lattice with raw syndrome
%% ══════════════════════════════════════════════════════════
\begin{scope}[shift={(0,0)}]

  \node[panelbox, minimum width=5.4cm, minimum height=6.2cm] at (2.5,2.8) {};
  \node[headerbox] at (2.5,5.6) {\textbf{(a) Raw syndrome}};

  \def\cs{1.5}  % coarse cell size
  \def\ox{0.55} \def\oy{1.0} % grid origin raised

  % Fine grid
  \foreach \i in {0,...,6} {
    \draw[gridgray, very thin] (\ox+0.42+\i*0.5, \oy) -- (\ox+0.42+\i*0.5, \oy+3.0);
    \draw[gridgray, very thin] (\ox+0.42, \oy+\i*0.5) -- (\ox+3.0+0.42, \oy+\i*0.5);
  }

  % Coarse cell boundaries
  \foreach \i in {0,...,2} {
    \draw[coarsegold!70, thick] (\ox+\i*\cs + 0.42, \oy) -- (\ox+\i*\cs + 0.4, \oy+3.0);
    \draw[coarsegold!70, thick] (\ox + 0.42, \oy+\i*\cs) -- (\ox+3.0 + 0.42, \oy+\i*\cs);
  }

  % Fine qubits (7×7 grid)
  \foreach \i in {0,...,6} {
    \foreach \j in {0,...,6} {
      \node[qubit] at (\ox+0.42+\i*0.5, \oy+\j*0.5) {};
    }
  }

  % Syndrome excitations scattered on the lattice
  \node[syndromeq] at (\ox + 0.42 + 0.25,  \oy+0.5+ 0.25)  {};
  \node[syndromeq] at (\ox+0.5 + 0.42+ 0.25,  \oy+ 0.25)  {};
  \node[syndromeq] at (\ox+1.0 + 0.42 + 0.25,  \oy+ 0.25 + 1.5)  {};
  \node[syndromeq] at (\ox+2.0 + 0.42 + 0.25,  \oy+ 0.25 + 1.5)  {};

  % b×b label brace
  \draw[decorate, decoration={brace, amplitude=4pt}, coarsegold!80!black, thick]
    (\ox + 0.42, \oy) -- (\ox + 0.42, \oy+\cs)
    node[midway, left=3pt, font=\scriptsize, coarsegold!80!black, align=left] {$3{\times}3$\\cell};

  % Legend — moved lower, below grid
  \node[syndromeq, minimum size=6pt] at (0.75 + 0.42, 0.38) {};
  \node[right, font=\scriptsize] at (0.85 + 0.42, 0.38) {syndrome excitation};

\end{scope}


%% ══════════════════════════════════════════════════════════
%%  STAGE 1 — After flushing: excitations moved to basis subcell
%% ══════════════════════════════════════════════════════════
\begin{scope}[shift={(5.4,0)}]

  \node[panelbox, minimum width=5.4cm, minimum height=6.2cm] at (2.5,2.8) {};
  \node[headerbox] at (2.5,5.6) {\textbf{(b) Local flushing}};

  \def\cs{1.5} % 3x3 cell width
  \def\ox{0.55} \def\oy{1.0} % grid origin raised

  % Fine grid
  \foreach \i in {0,...,6} {
    \draw[gridgray, very thin] (\ox+\i*0.5 + 0.42, \oy) -- (\ox+\i*0.5 + 0.42, \oy+3.0);
    \draw[gridgray, very thin] (\ox + 0.42, \oy+\i*0.5) -- (\ox+3.0 + 0.42, \oy+\i*0.5);
  }

  % Coarse cell boundaries
  \foreach \i in {0,...,2} {
    \draw[coarsegold!70, thick] (\ox+\i*\cs + 0.42, \oy) -- (\ox+\i*\cs + 0.42, \oy+3.0);
    \draw[coarsegold!70, thick] (\ox + 0.42, \oy+\i*\cs) -- (\ox+3.0 + 0.42, \oy+\i*\cs);
  }

  % Thick purple 2x2 frame in the top-left corner of each coarse cell
  \foreach \I in {0,1} {
    \foreach \J in {0,1} {
      \draw[stencilpurple, ultra thick, rounded corners=1.2pt]
        (\ox + 0.42 + \I*\cs, \oy + \J*\cs + \cs - 0.5)
        rectangle
        (\ox + 0.42 + \I*\cs + 1.0, \oy + \J*\cs + \cs);
    }
  }
  \node[font=\scriptsize, stencilpurple, anchor=south west] at (\ox + 0.42 + 1.05, \oy + 3.02)
    {$2{\times}1$ basis subcell};

  % Fine qubits
  \foreach \i in {0,...,6} {
    \foreach \j in {0,...,6} {
      \node[qubit] at (\ox+\i*0.5 + 0.42, \oy+\j*0.5) {};
    }
  }

  % Small orange X marks on specific edges (row counted from top, column from left)
  % Horizontal X at (0, 0)
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.25-0.08}, {\oy+5*0.5-0.08}) -- ({\ox+0.42+0.25+0.08}, {\oy+5*0.5+0.08});
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.25-0.08}, {\oy+5*0.5+0.08}) -- ({\ox+0.42+0.25+0.08}, {\oy+5*0.5-0.08});

  % Vertical X at (0, 0)
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.5-0.08}, {\oy+5*0.5+0.25-0.08}) -- ({\ox+0.42+0.5+0.08}, {\oy+5*0.5+0.25+0.08});
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.5-0.08}, {\oy+5*0.5+0.25+0.08}) -- ({\ox+0.42+0.5+0.08}, {\oy+5*0.5+0.25-0.08});

  % Vertical X at (0, 1)
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.5-0.08}, {\oy+4*0.5+0.25-0.08}) -- ({\ox+0.42+0.5+0.08}, {\oy+4*0.5+0.25+0.08});
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.5-0.08}, {\oy+4*0.5+0.25+0.08}) -- ({\ox+0.42+0.5+0.08}, {\oy+4*0.5+0.25-0.08});

  % Horizontal X at (1, 2)
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.25+1*0.5-0.08}, {\oy+4*0.5-0.08}) -- ({\ox+0.42+0.25+1*0.5+0.08}, {\oy+4*0.5+0.08});
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.25+1*0.5-0.08}, {\oy+4*0.5+0.08}) -- ({\ox+0.42+0.25+1*0.5+0.08}, {\oy+4*0.5-0.08});

  % Horizontal X at (3, 0)
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.25-0.08+3*0.5}, {\oy+5*0.5-0.08}) -- ({\ox+0.42+0.25+0.08+3*0.5}, {\oy+5*0.5+0.08});
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.25-0.08+3*0.5}, {\oy+5*0.5+0.08}) -- ({\ox+0.42+0.25+0.08+3*0.5}, {\oy+5*0.5-0.08});

  % Vertical X at (3, 1)
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.5-0.08+3*0.5}, {\oy+4*0.5+0.25-0.08}) -- ({\ox+0.42+0.5+0.08+3*0.5}, {\oy+4*0.5+0.25+0.08});
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.5-0.08+3*0.5}, {\oy+4*0.5+0.25+0.08}) -- ({\ox+0.42+0.5+0.08+3*0.5}, {\oy+4*0.5+0.25-0.08});

  % Vertical X at (0, 4)
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.5-0.08}, {\oy+0.75-0.08}) -- ({\ox+0.42+0.5+0.08}, {\oy+0.75+0.08});
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.5-0.08}, {\oy+0.75+0.08}) -- ({\ox+0.42+0.5+0.08}, {\oy+0.75-0.08});

  % Vertical X at (0, 3)
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.5-0.08}, {\oy+1.25-0.08}) -- ({\ox+0.42+0.5+0.08}, {\oy+1.25+0.08});
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({\ox+0.42+0.5-0.08}, {\oy+1.25+0.08}) -- ({\ox+0.42+0.5+0.08}, {\oy+1.25-0.08});

  % Flushed purple excitations sitting in basis subcells
  \node[flushedq] (flush02) at (\ox + 0.42 + 0.25, \oy + 1.25) {};
  \node[flushedq] (flush12) at (\ox+0.25 + 0.42 + 0.5, \oy+0.25 + 1.0) {};
  \node[flushedq] (flush15) at (\ox+0.25 + 0.42 + 0.5, \oy+0.25 + 2.5) {};
  \node[flushedq] (flush35) at (\ox+0.25 + 0.42 + 1.5, \oy+0.25 + 2.5) {};

  % Red defects on specified plaquettes of the 6x6 fine grid
  \coordinate (plaquette1) at (\ox + 0.42 + 0.25,  \oy+0.5+ 0.25)  {};
  \coordinate (plaquette2) at (\ox+0.5 + 0.42+ 0.25,  \oy+ 0.25)  {};
  \coordinate (plaquette3) at (\ox+1.0 + 0.42 + 0.25,  \oy+ 0.25 + 1.5)  {};
  \coordinate (plaquette4) at (\ox+2.0 + 0.42 + 0.25,  \oy+ 0.25 + 1.5)  {};

  \node[syndromeq] (defect1) at (plaquette1) {};
  \node[syndromeq] (defect2) at (plaquette2) {};
  \node[syndromeq] (defect3) at (plaquette3) {};
  \node[syndromeq] (defect4) at (plaquette4) {};

  % Orange arrows from defects to flushed excitations
  \draw[arrow, flushorange] (defect1) -- (flush02);
  \draw[arrow, flushorange] (defect2) -- (flush12);
  \draw[arrow, flushorange] (defect3) to[out=120, in=-30, looseness=1.2] (flush15);
  \draw[arrow, flushorange] (defect4) to[out=120, in=-30, looseness=1.2] (flush35);

  % % Flush arrows (schematic, inside cells)
  % \draw[-{Stealth[length=3pt]}, flushorange, thick, opacity=0.7]
  %   (\ox+0.5+0.08 + 0.42, \oy+0.5+0.08 + 0.5) -- (\ox+0.28 + 0.42 , \oy+0.28 + 0.5);
  % \draw[-{Stealth[length=3pt]}, flushorange, thick, opacity=0.7]
  %   (\ox+1.0+0.08 + 0.42, \oy+1.0+0.08 + 0.5) -- (\ox+\cs+0.28 + 0.42, \oy+\cs+0.28 + 0.5);

  % Legend — moved lower, below grid
  \node[flushedq, minimum size=6pt] at (0.75+ 0.15 + 0.35, 0.38) {};
  \node[right, font=\scriptsize] at (0.85 + 0.15 + 0.35, 0.38) {flushed excitation};

  % Legend item: flushing operator (orange X)
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({0.75+0.15+0.35-0.08}, {0-0.08}) -- ({0.75+0.15+0.35+0.08}, {0+0.08});
  \draw[flushorange, line width=1.2pt, line cap=round]
    ({0.75+0.15+0.35-0.08}, {0+0.08}) -- ({0.75+0.15+0.35+0.08}, {0-0.08});
  \node[right, font=\scriptsize] at (0.85 + 0.15 + 0.35, 0) {flushing operator};

\end{scope}


%% ══════════════════════════════════════════════════════════
%%  STAGE 2 — Coarse lattice MWPM
%% ══════════════════════════════════════════════════════════
\begin{scope}[shift={(10.8,0)}]

  \node[panelbox, minimum width=5.4cm, minimum height=6.2cm] at (2.5,2.8) {};
  \node[headerbox] at (2.5,5.6) {\textbf{(c) Global MWPM}};

  % Duplicate of panel (b) content (with defects/arrows removed)
  \def\cs{1.5}
  \def\ox{0.55} \def\oy{1.0} % grid origin raised

  % Fine grid
  \foreach \i in {0,...,6} {
    \draw[gridgray, very thin] (\ox+\i*0.5 + 0.42, \oy) -- (\ox+\i*0.5 + 0.42, \oy+3.0);
    \draw[gridgray, very thin] (\ox + 0.42, \oy+\i*0.5) -- (\ox+3.0 + 0.42, \oy+\i*0.5);
  }

  % Coarse cell boundaries
  \foreach \i in {0,...,2} {
    \draw[coarsegold!70, thick] (\ox+\i*\cs + 0.42, \oy) -- (\ox+\i*\cs + 0.42, \oy+3.0);
    \draw[coarsegold!70, thick] (\ox + 0.42, \oy+\i*\cs) -- (\ox+3.0 + 0.42, \oy+\i*\cs);
  }

  % Thick purple 2x1 frame in the top-left corner of each coarse cell
  \foreach \I in {0,1} {
    \foreach \J in {0,1} {
      \draw[stencilpurple, ultra thick, rounded corners=1.2pt]
        (\ox + 0.42 + \I*\cs, \oy + \J*\cs + \cs - 0.5)
        rectangle
        (\ox + 0.42 + \I*\cs + 1.0, \oy + \J*\cs + \cs);
    }
  }
  \node[font=\scriptsize, stencilpurple, anchor=south west] at (\ox + 0.42 + 1.05, \oy + 3.02)
    {$2{\times}1$ basis subcell};


  % Fine qubits
  \foreach \i in {0,...,6} {
    \foreach \j in {0,...,6} {
      \node[qubit] at (\ox+\i*0.5 + 0.42, \oy+\j*0.5) {};
    }
  }

  % Flushed purple excitations sitting in basis subcells
  \node[flushedq] (flush02) at (\ox + 0.42 + 0.25, \oy + 1.25) {};
  \node[flushedq] (flush12) at (\ox+0.25 + 0.42 + 0.5, \oy+0.25 + 1.0) {};
  \node[flushedq] (flush15) at (\ox+0.25 + 0.42 + 0.5, \oy+0.25 + 2.5) {};
  \node[flushedq] (flush35) at (\ox+0.25 + 0.42 + 1.5, \oy+0.25 + 2.5) {};
  \coordinate (midpoint) at (\ox + 0.25 + 0.42 + 3*0.5, \oy + 0.25 + 2*0.5) {};

  % Green connections between flushed excitations
  \draw[stencilgreen, very thick, dashed] (flush02) to[out=-30, in=-150, looseness=0.7] (midpoint) to[out=60, in=-60, looseness=0.5] (flush35);
  \draw[stencilgreen, very thick, dashed] (flush12) -- (flush15);

\end{scope}

\end{tikzpicture}%
}


==> sections/tikz_decoupling_pipeline.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  defect/.style={circle, draw=red!80!black, fill=red!18, line width=1.2pt,
                 minimum size=11pt, inner sep=0pt},
  gvtx/.style={circle, fill=white, draw=gray!55, line width=0.8pt,
               minimum size=9pt, inner sep=0pt},
  box/.style={rounded corners=6pt, draw=gray!50, fill=gray!4, line width=1pt}
]

%% =========================================================
%% PANEL 1: original syndrome  (center at x=0)
%% =========================================================
\begin{scope}[shift={(0,0)}]
  \draw[box] (-3.0,-3.4) rectangle (3.0,3.4);
  \node[font=\large\bfseries] at (0, 3.02) {syndrome $\sigma(E)$};
  \node[font=\normalsize, gray!65] at (0, 2.55) {(general 2D TTI code)};

  % 5×5 grid, step 0.72, centered on origin
  \foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
      \draw[gray!30, thin]
        (\i*0.72-1.44-0.36, \j*0.72-1.44-0.36) -- (\i*0.72-1.44+0.72-0.36, \j*0.72-1.44-0.36);
      \draw[gray!30, thin]
        (\i*0.72-1.44-0.36, \j*0.72-1.44-0.36) -- (\i*0.72-1.44-0.36, \j*0.72-1.44+0.72-0.36);
    }
  }
  % Overlapping stabilizer blobs (complex multi-qubit support)
  \fill[orange!22, opacity=0.80]
    (-0.85, 0.20) .. controls (-0.55, 1.20) and (0.95, 1.20) ..
    (1.00, 0.20) .. controls (0.90,-0.55) and (-0.90,-0.55) .. cycle;
  \fill[blue!18, opacity=0.80]
    (-1.35,-0.65) .. controls (-0.90, 0.35) and (0.55, 0.30) ..
    (0.50,-0.65) .. controls (0.10,-1.30) and (-1.40,-1.25) .. cycle;
  \fill[violet!18, opacity=0.70]
    ( 0.20,-0.30) .. controls ( 0.60, 0.75) and (1.50, 0.80) ..
    (1.50,-0.30) .. controls (1.30,-0.95) and ( 0.10,-0.95) .. cycle;
  % defects
  \node[defect] (p1d1) at (-1.44,  0.72) {};
  \node[defect] (p1d2) at ( 0.72,  -0.72) {};
  \node[defect] (p1d3) at (-0.72, 0) {};
  \node[defect] (p1d4) at ( 0, -1.44) {};
  \node[font=\footnotesize, red!65!black, above=3pt] at (p1d1) {defect};
  \node[font=\footnotesize, red!65!black, right=3pt] at (p1d2) {defect};
  \node[font=\footnotesize, red!65!black, below=3pt] at (p1d3) {defect};
  \node[font=\footnotesize, red!65!black, left=3pt] at (p1d4) {defect};
\end{scope}

%% =========================================================
%% PANEL 2: sector syndromes  (center at x=7.9)
%% =========================================================
\begin{scope}[shift={(6.8,0)}]
  \draw[box] (-3.1,-3.4) rectangle (3.1,3.4);
  \node[font=\large\bfseries] at (0, 3.02) {sector syndromes};
  \node[font=\normalsize, gray!65] at (0, 2.55)
    {$D_1,\ldots,D_r\subseteq V(\Lambda_b)$};

  % ---- KTC sector 1 (blue) ----
  \draw[blue!35!gray, rounded corners=5pt, fill=blue!7, line width=0.9pt]
    (-2.85, 0.35) rectangle (2.85, 2.05);
  \node[font=\small\bfseries, blue!70!black] at (-1.95, 1.78) {sector $D_1$:};
  % Tiny 2D patch (matching done on a small plane)
  \begin{scope}[shift={(-0.57,0.53)}]
    \def\s{0.38}
    % gridlines
    \foreach \i in {0,1,2,3} {
      \draw[gray!35, thin] (\i*\s,0) -- (\i*\s,3*\s);
      \draw[gray!35, thin] (0,\i*\s) -- (3*\s,\i*\s);
    }
    % vertices (excluding defects)
    \foreach \i in {0,1,2,3} { \foreach \j in {0,1,2,3} {
      \node[gvtx, minimum size=7pt] at (\i*\s,\j*\s) {};
    } }
    % two defects + MWPM pairing
    \node[defect, minimum size=11pt] (d1a) at (0,3*\s) {};
    \node[defect, minimum size=11pt] (d1b) at (2*\s,0) {};
    \draw[blue!65!black, dashed, line width=1.2pt, <->]
      (d1a) .. controls (0.30,0.95) and (0.55,0.35) .. (d1b);
  \end{scope}
  \node[font=\small\bfseries, blue!65!black] at (1.90, 1.78) {MWPM};

  % ---- ellipsis ----
  \node[font=\large, gray!45] at (0, 0.18) {$\vdots$};

  % ---- KTC sector r (orange) ----
  \draw[orange!55!gray, rounded corners=5pt, fill=orange!7, line width=0.9pt]
    (-2.85,-2.05) rectangle (2.85,-0.35);
  \node[font=\small\bfseries, orange!75!black] at (-1.95,-0.62) {sector $D_r$:};
  % Tiny 2D patch (matching done on a small plane)
  \begin{scope}[shift={(-0.57,-1.87)}]
    \def\s{0.38}
    % gridlines
    \foreach \i in {0,1,2,3} {
      \draw[gray!35, thin] (\i*\s,0) -- (\i*\s,3*\s);
      \draw[gray!35, thin] (0,\i*\s) -- (3*\s,\i*\s);
    }
    % vertices (excluding defects)
    \foreach \i in {0,1,2,3} { \foreach \j in {0,1,2,3} {
      \node[gvtx, minimum size=7pt] at (\i*\s,\j*\s) {};
    } }
    % two defects + MWPM pairing
    \node[defect, minimum size=11pt] (dr1) at (0,0) {};
    \node[defect, minimum size=11pt] (dr2) at (3*\s,3*\s) {};
    \draw[orange!70!black, dashed, line width=1.2pt, <->]
      (dr1) .. controls (0.25,0.30) and (0.55,0.70) .. (dr2);
  \end{scope}
  \node[font=\small\bfseries, orange!70!black] at (1.90,-0.62) {MWPM};

  \node[font=\small, gray!55] at (0,-3.05) {each $D_i$ has even parity};
\end{scope}

%% =========================================================
%% PANEL 3: lifted correction  (center at x=16.2)
%% =========================================================
\begin{scope}[shift={(13.6,0)}]
  \draw[box] (-3.0,-3.4) rectangle (3.0,3.4);
  \node[font=\large\bfseries] at (0, 3.02) {correction $P$};
  \node[font=\normalsize, gray!65] at (0, 2.55) {(Pauli on original code)};

  % 5×5 grid matching panel 1
  \foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
      \draw[gray!30, thin]
        (\i*0.72-1.44-0.36, \j*0.72-1.44-0.36) -- (\i*0.72-1.44+0.72-0.36, \j*0.72-1.44-0.36);
      \draw[gray!30, thin]
        (\i*0.72-1.44-0.36, \j*0.72-1.44-0.36) -- (\i*0.72-1.44-0.36, \j*0.72-1.44+0.72-0.36);
    }
  }
  % Lifted sector-1 correction path (blue)
  \draw[blue!65!black, line width=2.5pt, rounded corners=2pt]
    (-1.08-0.36, 1.08-0.36) -- (-0.36-0.36, 1.08-0.36) -- (-0.36-0.36, 0.36-0.36);
  % Lifted sector-r correction path (orange)
  \draw[orange!75!black, line width=2.5pt, rounded corners=2pt]
    ( 0,-1.44) -- ( 0.72,-1.44) -- ( 0.72,-0.72);
  % Checkmark — syndrome cleared
  \node[font=\large, green!50!black] at (0, -0.30) {$\checkmark$};
  \node[font=\small, gray!55] at (0,-3.05) {$\sigma(P \cdot E) = 0$};
\end{scope}

\end{tikzpicture}%
}% end resizebox

==> sections/tikz_decoupling_theorem.tex <==
\begin{tikzpicture}[
  x={(0.62cm,0cm)},
  y={(0.30cm,0.19cm)},
  z={(0cm,0.80cm)},
  qubit/.style={circle, fill=gray!65, minimum size=3pt, inner sep=0pt},
  vtx/.style  ={circle, fill=white, draw=gray!55, line width=0.5pt,
                minimum size=5pt, inner sep=0pt},
  ktcq/.style ={circle, fill=gray!60, minimum size=2.5pt, inner sep=0pt},
  ktcv/.style ={circle, fill=white, draw=gray!50, line width=0.4pt,
                minimum size=4.5pt, inner sep=0pt}
]

%% ======== LEFT PANEL: general 2D LTI CSS code ============================

%% ============================================================
%% LAYER 0 (z=0): General 2D LTI CSS code
%% ============================================================

% Layer face fill
\fill[gray!10] (0,0,0) -- (4,0,0) -- (4,4,0) -- (0,4,0) -- cycle;

% Stabilizer regions (overlapping rectangles suggest complex multi-qubit support)
\fill[orange!28, opacity=0.85]
  (0.08,2.08,0) -- (2.92,2.08,0) -- (2.92,3.92,0) -- (0.08,3.92,0) -- cycle;
\fill[blue!22, opacity=0.85]
  (1.08,0.08,0) -- (3.92,0.08,0) -- (3.92,3.92,0) -- (1.08,3.92,0) -- cycle;
\fill[violet!22, opacity=0.85]
  (0.08,0.08,0) -- (2.92,0.08,0) -- (2.92,2.92,0) -- (0.08,2.92,0) -- cycle;

% Grid lines
\foreach \i in {0,...,4} {
  \draw[gray!45, very thin] (\i,0,0) -- (\i,4,0);
  \draw[gray!45, very thin] (0,\i,0) -- (4,\i,0);
}
\draw[gray!60] (0,0,0) -- (4,0,0) -- (4,4,0) -- (0,4,0) -- cycle;

% Qubit nodes on edges
\foreach \i in {0,...,3} {
  \foreach \j in {0,...,4} { \node[qubit] at (\i+0.5,\j,0) {}; }
}
\foreach \i in {0,...,4} {
  \foreach \j in {0,...,3} { \node[qubit] at (\i,\j+0.5,0) {}; }
}
% Vertex (X-check) nodes
\foreach \i in {0,...,4} {
  \foreach \j in {0,...,4} { \node[vtx] at (\i,\j,0) {}; }
}
% Side label
\node[font=\small\bfseries, anchor=west] at (5.05,0,0) {2D TTI code};


%% ============================================================
%% BLOCK 1 (thin z-slab): constant-depth CNOT circuit (3 layers)
%% ============================================================

\def\zcnotbot{2.75}
\def\zcnotmid{3.00}
\def\zcnottop{3.25}

% Draw as a thin 3D block to emphasize constant depth
\fill[yellow!12, opacity=0.45]
  (0,0,\zcnotbot) -- (4,0,\zcnotbot) -- (4,4,\zcnotbot) -- (0,4,\zcnotbot) -- cycle;
\fill[yellow!12, opacity=0.70]
  (0,0,\zcnottop) -- (4,0,\zcnottop) -- (4,4,\zcnottop) -- (0,4,\zcnottop) -- cycle;
\fill[yellow!10, opacity=0.22]
  (0,0,\zcnotbot) -- (4,0,\zcnotbot) -- (4,0,\zcnottop) -- (0,0,\zcnottop) -- cycle;
\fill[yellow!10, opacity=0.18]
  (4,0,\zcnotbot) -- (4,4,\zcnotbot) -- (4,4,\zcnottop) -- (4,0,\zcnottop) -- cycle;

\draw[gray!55] (0,0,\zcnotbot) -- (4,0,\zcnotbot) -- (4,4,\zcnotbot) -- (0,4,\zcnotbot) -- cycle;
\draw[gray!55] (0,0,\zcnottop) -- (4,0,\zcnottop) -- (4,4,\zcnottop) -- (0,4,\zcnottop) -- cycle;
\draw[gray!45, very thin] (0,0,\zcnotbot) -- (0,0,\zcnottop);
\draw[gray!45, very thin] (4,0,\zcnotbot) -- (4,0,\zcnottop);
\draw[gray!45, very thin] (4,4,\zcnotbot) -- (4,4,\zcnottop);
\draw[gray!45, very thin] (0,4,\zcnotbot) -- (0,4,\zcnottop);

% Three CNOT layers inside the block (staggered patterns)
\foreach \k/\z/\op/\xshift in {
  0/\zcnotbot/0.55/0.00,
  1/\zcnotmid/0.75/0.10,
  2/\zcnottop/0.95/0.20
} {
  % Horizontal wires running in the x-direction across the plane
  \foreach \row in {0.5, 1.0, 1.5, 2.0, 2.5, 3.0, 3.5} {
    \draw[gray!50, very thin, opacity=\op] (0,\row,\z) -- (4,\row,\z);
  }

  % CNOT gates (use different pairings per layer so they are staggered)
  \ifnum\k=0\relax
    % Pattern A
    \foreach \xpos/\pa/\pb in {
      0.5/0.5/1.0, 0.5/1.5/2.0, 0.5/2.5/3.0,
      1.3/1.0/1.5, 1.3/2.0/2.5, 1.3/3.0/3.5,
      2.1/0.5/1.0, 2.1/1.5/2.0, 2.1/2.5/3.0,
      2.9/1.0/1.5, 2.9/2.0/2.5, 2.9/3.0/3.5,
      3.7/0.5/1.0, 3.7/1.5/2.0, 3.7/2.5/3.0
    } {
      \fill[gray!70, opacity=\op] (\xpos+\xshift,\pa,\z) circle (2pt);
      \draw[gray!60, thin, opacity=\op] (\xpos+\xshift,\pa,\z) -- (\xpos+\xshift,\pb,\z);
      \draw[gray!60, opacity=\op] (\xpos+\xshift,\pb,\z) circle (3pt);
    }
  \else\ifnum\k=1\relax
    % Pattern B (row-pairing shifted)
    \foreach \xpos/\pa/\pb in {
      0.5/1.0/1.5, 0.5/2.0/2.5, 0.5/3.0/3.5,
      1.3/0.5/1.0, 1.3/1.5/2.0, 1.3/2.5/3.0,
      2.1/1.0/1.5, 2.1/2.0/2.5, 2.1/3.0/3.5,
      2.9/0.5/1.0, 2.9/1.5/2.0, 2.9/2.5/3.0,
      3.7/1.0/1.5, 3.7/2.0/2.5, 3.7/3.0/3.5
    } {
      \fill[gray!70, opacity=\op] (\xpos+\xshift,\pa,\z) circle (2pt);
      \draw[gray!60, thin, opacity=\op] (\xpos+\xshift,\pa,\z) -- (\xpos+\xshift,\pb,\z);
      \draw[gray!60, opacity=\op] (\xpos+\xshift,\pb,\z) circle (3pt);
    }
  \else
    % Pattern C (different x columns + mixed pairings)
    \foreach \xpos/\pa/\pb in {
      0.9/0.5/1.0, 0.9/2.0/2.5, 0.9/3.0/3.5,
      1.7/1.0/1.5, 1.7/2.5/3.0,
      2.5/0.5/1.0, 2.5/1.5/2.0, 2.5/2.5/3.0,
      3.3/1.0/1.5, 3.3/2.0/2.5, 3.3/3.0/3.5
    } {
      \fill[gray!70, opacity=\op] (\xpos,\pa,\z) circle (2pt);
      \draw[gray!60, thin, opacity=\op] (\xpos,\pa,\z) -- (\xpos,\pb,\z);
      \draw[gray!60, opacity=\op] (\xpos,\pb,\z) circle (3pt);
    }
  \fi\fi
}

% Side label
\node[font=\small\bfseries, anchor=west, align=left] at (5.05,0,\zcnotmid)
  {constant-depth\\CNOT circuit};


%% ============================================================
%% LAYER 2 (z=5.0): KTC copy 1  [blue checkerboard]
%% ============================================================

\fill[blue!12] (0,0,5.0) -- (4,0,5.0) -- (4,4,5.0) -- (0,4,5.0) -- cycle;

% Checkerboard: fill squares where (i+j) is even
\foreach \i/\j in {0/0, 0/2, 1/1, 1/3, 2/0, 2/2, 3/1, 3/3} {
  \fill[blue!32]
    (\i,\j,5.0) -- (\i+1,\j,5.0) -- (\i+1,\j+1,5.0) -- (\i,\j+1,5.0) -- cycle;
}
\foreach \i in {0,...,4} {
  \draw[blue!40, very thin] (\i,0,5.0) -- (\i,4,5.0);
  \draw[blue!40, very thin] (0,\i,5.0) -- (4,\i,5.0);
}
\draw[blue!65] (0,0,5.0) -- (4,0,5.0) -- (4,4,5.0) -- (0,4,5.0) -- cycle;
\foreach \i in {0,...,3} {
  \foreach \j in {0,...,4} { \node[ktcq] at (\i+0.5,\j,5.0) {}; }
  \foreach \j in {0,...,3} { \node[ktcq] at (\i,\j+0.5,5.0) {}; }
}
\foreach \j in {0,...,3} { \node[ktcq] at (4,\j+0.5,5.0) {}; }
\foreach \i in {0,...,4} {
  \foreach \j in {0,...,4} { \node[ktcv] at (\i,\j,5.0) {}; }
}
\node[font=\small\bfseries, blue!72!black, anchor=west] at (5.05,0,5.0)
  {TC copy 1};

%% ============================================================
%% LAYER 3 (z=6.5): KTC copy 2  [orange checkerboard]
%% ============================================================

\fill[orange!12] (0,0,6.5) -- (4,0,6.5) -- (4,4,6.5) -- (0,4,6.5) -- cycle;
\foreach \i/\j in {0/0, 0/2, 1/1, 1/3, 2/0, 2/2, 3/1, 3/3} {
  \fill[orange!32]
    (\i,\j,6.5) -- (\i+1,\j,6.5) -- (\i+1,\j+1,6.5) -- (\i,\j+1,6.5) -- cycle;
}
\foreach \i in {0,...,4} {
  \draw[orange!50, very thin] (\i,0,6.5) -- (\i,4,6.5);
  \draw[orange!50, very thin] (0,\i,6.5) -- (4,\i,6.5);
}
\draw[orange!75!black] (0,0,6.5) -- (4,0,6.5) -- (4,4,6.5) -- (0,4,6.5) -- cycle;
\foreach \i in {0,...,3} {
  \foreach \j in {0,...,4} { \node[ktcq] at (\i+0.5,\j,6.5) {}; }
  \foreach \j in {0,...,3} { \node[ktcq] at (\i,\j+0.5,6.5) {}; }
}
\foreach \j in {0,...,3} { \node[ktcq] at (4,\j+0.5,6.5) {}; }
\foreach \i in {0,...,4} {
  \foreach \j in {0,...,4} { \node[ktcv] at (\i,\j,6.5) {}; }
}
\node[font=\small\bfseries, orange!80!black, anchor=west] at (5.05,0,6.5)
  {TC copy 2};

% Ellipsis above for more copies
\node[font=\normalsize, gray!55, anchor=west] at (5.05,0,7.4) {$\vdots$};

%% Corner dashed pillars
\draw[gray!25, dashed, very thin] (0,0,0) -- (0,0,6.5);
\draw[gray!25, dashed, very thin] (4,0,0) -- (4,0,6.5);

\end{tikzpicture}

==> sections/tikz_informal_dictionary.tex <==
% Color palette
\definecolor{siteblue}{RGB}{52,120,190}
\definecolor{supportred}{RGB}{210,55,55}
\definecolor{supportgreen}{RGB}{40,160,80}
\definecolor{supportpurple}{RGB}{130,60,180}
\definecolor{gridgray}{RGB}{190,200,210}
\definecolor{panelbg}{RGB}{248,250,253}
\definecolor{headerbg}{RGB}{230,238,250}

\tikzset{
  qubit/.style={circle, draw=siteblue, fill=white, thick, minimum size=7pt, inner sep=0pt},
  qubitfill/.style={circle, draw=siteblue, fill=siteblue!25, thick, minimum size=7pt, inner sep=0pt},
  activequbit/.style={circle, draw=supportred, fill=supportred!20, very thick, minimum size=9pt, inner sep=0pt},
  stabilizer/.style={rectangle, rounded corners=3pt, draw=supportgreen!70!black, fill=supportgreen!12, thick},
  arrow/.style={-{Stealth[length=5pt]}, thick},
  panelbox/.style={rectangle, rounded corners=5pt, draw=siteblue!40, fill=panelbg, thick},
  headerbox/.style={rectangle, rounded corners=3pt, fill=headerbg, draw=siteblue!60, thick, inner sep=4pt},
}

\begin{tikzpicture}[font=\small]

%% ─────────────────────────────────────────────
%%  PANEL 1 — Lattice sites as monomials
%% ─────────────────────────────────────────────
\begin{scope}[shift={(0,0)}]

  % Panel background
  \node[panelbox, minimum width=5.2cm, minimum height=5.8cm] at (2.3,2.55) {};
  \node[headerbox] at (2.3,5.1) {\textbf{(a) Sites as monomials}};

  % Grid lines
  \foreach \i in {0,...,4} {
    \draw[gridgray, thin] (\i*1, 0.3) -- (\i*1, 4.7);
    \draw[gridgray, thin] (0.0, 0.3+\i*1) -- (4.0, 0.3+\i*1);
  }

  % Axes arrows
  \draw[arrow, siteblue!70] (0.0,0.3) -- (4.3,0.3) node[right, siteblue] {$x$};
  \draw[arrow, siteblue!70] (0.0,0.3) -- (0.0,5.0) node[above, siteblue] {$y$};

  % Qubits with monomial labels
  \foreach \i in {0,...,3} {
    \foreach \j in {0,...,3} {
      \node[qubit] (q\i\j) at (\i*1+0.5, \j*1+0.8) {};
    }
  }

  % Highlight origin and a few labeled sites
  \node[qubitfill, minimum size=9pt] at (0.5, 0.8) {};
  \node[above left, siteblue!80, font=\footnotesize] at (0.5,0.95) {$1$};
  \node[above, siteblue!80, font=\footnotesize] at (1.5,0.95) {$x$};
  \node[above, siteblue!80, font=\footnotesize] at (2.5,0.95) {$x^2$};
  \node[above left, siteblue!80, font=\footnotesize] at (0.5,1.95) {$y$};
  \node[above left, siteblue!80, font=\footnotesize] at (0.5,2.95) {$y^2$};
  \node[above, siteblue!80, font=\footnotesize] at (1.5,1.95) {$xy$};

  % Translation arrow annotation
  \draw[-{Stealth[length=4pt]}, supportpurple, thick]
    (0.5,0.8) -- (1.5,0.8)
    node[midway, below, font=\footnotesize, supportpurple] {$\times x$};
  \draw[-{Stealth[length=4pt]}, supportpurple, thick]
    (0.5,0.8) -- (0.5,1.8)
    node[midway, right, font=\footnotesize, supportpurple] {$\times y$};
\end{scope}


%% ─────────────────────────────────────────────
%%  PANEL 2 — Polynomial support
%% ─────────────────────────────────────────────
\begin{scope}[shift={(5.6,0)}]

  \node[panelbox, minimum width=5.2cm, minimum height=5.8cm] at (2.3,2.55) {};
  \node[headerbox] at (2.3,5.1) {\textbf{(b) Polynomial support}};

  % Grid
  \foreach \i in {0,...,4} {
    \draw[gridgray, thin] (\i*1 + 0.3, 0.3) -- (\i*1 + 0.3, 4.7);
    \draw[gridgray, thin] (0.3, 0.3+\i*1) -- (4.3, 0.3+\i*1);
  }

  % All qubits
  \foreach \i in {0,...,3} {
    \foreach \j in {0,...,3} {
      \node[qubit] at (\i*1+0.8, \j*1+0.8) {};
    }
  }

  % Active qubits for support 1 + x + x^{-1}y, anchored at (1,1) i.e. x^1 y^1
  % center = (1.5, 1.8) = x^1 y^1
  % "1" = same site (1.5,1.8)
  % "x" = one right (2.5,1.8)
  % "x^{-1}y" = one left, one up (0.5, 2.8)

  \node[activequbit] (s0) at (1.8,1.8) {};
  \node[activequbit] (s1) at (2.8,1.8) {};
  \node[activequbit] (s2) at (0.8,2.8) {};

  % Support polygon outline
  \draw[supportred, thick, dashed, rounded corners=4pt]
    (1.45,1.45) -- (3.15,1.45) -- (3.15,2.15) -- (2.15,2.15) --
    (1.45,3.15) -- (0.45,3.15) -- (0.45,2.45) -- (1.45,2.45) -- cycle;
  \node[font=\tiny, supportred!60] at (2.3,1.2) {For an $X$-type operator anchored at $xy$};

  % Labels for active sites
  \node[above, supportred, font=\footnotesize] at (1.8,2.0) {$xy$};
  \node[above, supportred, font=\footnotesize] at (2.8,2.0) {$x^2 y$};
  \node[above, supportred, font=\footnotesize] at (0.8,3.0) {$y^2$};

  % Support label
  \node[supportred, font=\footnotesize, align=center] at (2.3,0)
    {stabilizer $\sim 1+x+x^{-1}y$};

  % Show same support translated
  \begin{scope}[opacity=0.35]
    \node[activequbit] at (2.8,2.8) {};
    \node[activequbit] at (3.8,2.8) {};
    \node[activequbit] at (1.8,3.8) {};
  \end{scope}
  \node[font=\tiny, supportred!60] at (3.5,4.2) {(translated copy)};

\end{scope}

\end{tikzpicture}

==> sections/tikz_matching_graphs.tex <==

% ── Color palette (match tikz_basis_decomp.tex) ─────────────────────────-
\definecolor{siteblue}{RGB}{52,120,190}
\definecolor{stencilred}{RGB}{210,55,55}
\definecolor{coarsegold}{RGB}{200,150,20}
\definecolor{gridgray}{RGB}{190,200,210}
\definecolor{panelbg}{RGB}{248,250,253}
\definecolor{cellbg}{RGB}{235,245,255}
\definecolor{blackdot}{RGB}{25,25,25}

\tikzset{
  checkobs/.style={circle, draw=blackdot, fill=blackdot!20, line width=0.9pt, minimum size=7.5pt, inner sep=0pt},
  checkactive/.style={circle, draw=stencilred, fill=stencilred!25, line width=0.9pt, minimum size=7.0pt, inner sep=0pt},
  checkinactive/.style={circle, draw=gridgray!90!black, fill=gridgray!25, line width=0.9pt, minimum size=6.2pt, inner sep=0pt},
}

\newcommand{\DrawLatticeTwelveBySix}{%
  % light panel-like background (subtle)
  % symmetric padding so the 12×6 lattice is centered in the panel
  \fill[panelbg] (-0.85,-0.55) rectangle (12.85,6.55);
  \draw[siteblue!40, line width=1.0pt, rounded corners=4pt] (-0.85,-0.55) rectangle (12.85,6.55);

  % lattice background (faces)
  \fill[cellbg, opacity=0.30] (0,0) rectangle (12,6);

  % explicit lattice edges delimiting faces
  \foreach \i in {0,...,12} {
    \draw[gridgray, very thin] (\i,0) -- (\i,6);
  }
  \foreach \j in {0,...,6} {
    \draw[gridgray, very thin] (0,\j) -- (12,\j);
  }

  % explicit lattice vertices (subtle)
  \foreach \i in {0,...,12} {
    \foreach \j in {0,...,6} {
      \fill[gridgray!65] (\i,\j) circle (0.55pt);
    }
  }

  % two 6×6 cells (coarse partition)
  \draw[coarsegold!85!black, line width=0.9pt] (0,0) rectangle (6,6);
  \draw[coarsegold!85!black, line width=0.9pt] (6,0) rectangle (12,6);
}

\newcommand{\Rdot}[2]{\node[checkactive] at (#1,#2) {};}
\newcommand{\Gdot}[2]{\node[checkinactive] at (#1,#2) {};}
\newcommand{\Bdot}[2]{\node[checkobs] at (#1,#2) {};}
\newcommand{\Edge}[4]{\draw[siteblue, line width=1.2pt] (#1,#2) -- (#3,#4);}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.40cm,y=0.40cm,font=\small]


% ── Panel 1: observed syndrome ───────────────────────────────────────────
\begin{scope}[shift={(0,8)}]
  \DrawLatticeTwelveBySix
  \node[font=\footnotesize] at (6.0,6.95) {{Observed Syndrome}};
  \begin{scope}[shift={(0.5,0.5)}]
    \Bdot{3}{1}
    \Bdot{6}{1}
    \Bdot{4}{2}
    \Bdot{5}{3}
    \Bdot{4}{5}
  \end{scope}
\end{scope}

% ── Panel 2: basis k=1 (4 red, complete graph) ──────────────────────────
\begin{scope}[shift={(15,8)}]
  \DrawLatticeTwelveBySix
  \node[font=\footnotesize] at (6.0,6.95) {{Basis $k=1$}};
  \begin{scope}[shift={(0.5,0.5)}]
    \Edge{3}{1}{6}{1}
    \Edge{3}{1}{4}{2}
    \Edge{3}{1}{5}{3}
    \Edge{6}{1}{4}{2}
    \Edge{6}{1}{5}{3}
    \Edge{4}{2}{5}{3}
    \Gdot{4}{5}
    \Rdot{3}{1}
    \Rdot{6}{1}
    \Rdot{4}{2}
    \Rdot{5}{3}
  \end{scope}
\end{scope}

% ── Panel 3: basis k=2 (2 red, 1 edge) ──────────────────────────────────
\begin{scope}[shift={(0,0)}]
  \DrawLatticeTwelveBySix
  \node[font=\footnotesize] at (6.0,6.95) {{Basis $k=2$}};
  \begin{scope}[shift={(0.5,0.5)}]
    \Edge{6}{1}{5}{3}
    \Gdot{3}{1}
    \Gdot{4}{2}
    \Gdot{4}{5}
    \Rdot{6}{1}
    \Rdot{5}{3}
  \end{scope}
\end{scope}

% ── Panel 4: basis k=3 (2 red, 1 edge) ──────────────────────────────────
\begin{scope}[shift={(15,0)}]
  \DrawLatticeTwelveBySix
  \node[font=\footnotesize] at (6.0,6.95) {{Basis $k=3$}};
  \begin{scope}[shift={(0.5,0.5)}]
    \Edge{6}{1}{5}{3}
    \Gdot{3}{1}
    \Gdot{4}{2}
    \Gdot{4}{5}
    \Rdot{6}{1}
    \Rdot{5}{3}
  \end{scope}
\end{scope}

% ── Legend (2 lines, centered) ───────────────────────────────────────────
% line 1
\Bdot{2.0}{-2.0}
\node[anchor=west, font=\footnotesize] at (2.7,-2.0) {violated check};

\Rdot{14.0}{-2.0}
\node[anchor=west, font=\footnotesize] at (14.7,-2.0) {violated check in $V_k$};

% line 2
\Gdot{2.0}{-3.5}
\node[anchor=west, font=\footnotesize] at (2.7,-3.5) {violated check not in $V_k$};

\Edge{13.6}{-3.5}{14.6}{-3.5}
\node[anchor=west, font=\footnotesize] at (14.7,-3.5) {edge in complete graph on $V_k$};

\end{tikzpicture}%
}

==> sections/tikz_move_set_paths.tex <==
\centering

% ── Colors (match tikz_matching_graphs.tex) ─────────────────────────────
\definecolor{siteblue}{RGB}{52,120,190}
\definecolor{stencilred}{RGB}{210,55,55}
\definecolor{coarsegold}{RGB}{200,150,20}
\definecolor{gridgray}{RGB}{190,200,210}
\definecolor{panelbg}{RGB}{248,250,253}
\definecolor{cellbg}{RGB}{235,245,255}
\definecolor{blackdot}{RGB}{25,25,25}
% extra accent (used for cancellations)
\definecolor{stencilpurple}{RGB}{130,60,180}

% Keep legacy names used throughout this figure, but map them to the new palette.
\definecolor{msa_basisorange}{RGB}{200,150,20}
\definecolor{msa_latticegray}{RGB}{190,200,210}
\definecolor{msa_endpoint}{RGB}{210,55,55}
\definecolor{msa_active}{RGB}{200,150,20}
\definecolor{msa_remain}{RGB}{52,120,190}
\definecolor{msa_cancel}{RGB}{130,60,180}
\definecolor{msa_path}{RGB}{185,30,30}
\definecolor{msa_origin}{RGB}{25,25,25}
\definecolor{msa_helper}{RGB}{130,140,155}

\tikzset{
  % marker sizing tuned to match the face-to-marker ratio in tikz_matching_graphs.tex
  msaendpoint/.style={circle, draw=msa_endpoint, fill=msa_endpoint!25, line width=0.9pt, minimum size=15.0pt, inner sep=0pt},
  msaactive/.style={circle, draw=coarsegold!85!black, fill=coarsegold!25, line width=0.9pt, minimum size=15.0pt, inner sep=0pt},
  msaremain/.style={circle, draw=siteblue, fill=siteblue!22, line width=0.9pt, minimum size=15.0pt, inner sep=0pt},
  msaorigin/.style={circle, draw=blackdot, fill=blackdot!20, line width=0.9pt, minimum size=15.0pt, inner sep=0pt},
}

% Logical->display map: keep logical sites 3..9, stretch to fill 0..12
\newcommand{\MSAMapX}[1]{2*((#1)-3)}
\newcommand{\MSAMapY}[1]{2*((#1)-3)}
\newcommand{\MSAPt}[2]{({\MSAMapX{#1}},{\MSAMapY{#2}})}

% ── Lattice + markers ─────────────────────────────────────────────────────
\newcommand{\MSALattice}{%
  % light panel background (subtle) + border
  \fill[panelbg] (-1.85,-1.55) rectangle (13.85,14.55);
  \draw[siteblue!40, line width=1.0pt, rounded corners=4pt] (-1.85,-1.55) rectangle (13.85,14.55);

  % 7×7 faces (49 faces) with face-centers at (0,2,...,12)
  % Face boundaries lie on the odd grid: x,y ∈ {-1,1,3,...,13}.

  % lattice background (faces)
  \fill[cellbg, opacity=0.30] (-1,-1) rectangle (13,13);

  % explicit lattice edges delimiting faces
  \foreach \i in {-1,1,...,13} {
    \draw[gridgray, very thin] (\i,-1) -- (\i,13);
  }
  \foreach \j in {-1,1,...,13} {
    \draw[gridgray, very thin] (-1,\j) -- (13,\j);
  }

  % explicit lattice vertices (subtle)
  \foreach \i in {-1,1,...,13} {
    \foreach \j in {-1,1,...,13} {
      \fill[gridgray!65] (\i,\j) circle (0.55pt);
    }
  }

  % outer boundary (regular gold thickness)
  \draw[coarsegold!85!black, line width=0.9pt] (-1,-1) rectangle (13,13);
}

\newcommand{\MSAEnd}[2]{\node[msaendpoint] at \MSAPt{#1}{#2} {};}
\newcommand{\MSAActive}[2]{\node[msaactive] at \MSAPt{#1}{#2} {};}
\newcommand{\MSARemain}[2]{\node[msaremain] at \MSAPt{#1}{#2} {};}
\newcommand{\MSACancel}[2]{%
  \draw[msa_cancel, line width=2.7pt]
    ({\MSAMapX{#1}-0.55},{\MSAMapY{#2}-0.55}) -- ({\MSAMapX{#1}+0.55},{\MSAMapY{#2}+0.55});
  \draw[msa_cancel, line width=2.7pt]
    ({\MSAMapX{#1}+0.55},{\MSAMapY{#2}-0.55}) -- ({\MSAMapX{#1}-0.55},{\MSAMapY{#2}+0.55});
}
\newcommand{\MSAPath}[4]{%
  \draw[msa_path, line width=2.2pt, -{Stealth[length=14pt,width=12pt]}]
    \MSAPt{#1}{#2} -- \MSAPt{#3}{#4};
}

% For each move: start->(remaining/cancelled) and (remaining/cancelled)->endpoint (no arrows)
\newcommand{\MSAHelper}[6]{%
  \draw[gridgray!55!black, line width=1.4pt, densely dashed] \MSAPt{#1}{#2} -- \MSAPt{#3}{#4};
  \draw[gridgray!55!black, line width=1.4pt, densely dashed] \MSAPt{#3}{#4} -- \MSAPt{#5}{#6};
}

% Legend-only markers (raw coordinates)
\newcommand{\MSALEnd}[2]{\node[msaendpoint] at (#1,#2) {};}
\newcommand{\MSALActive}[2]{\node[msaactive] at (#1,#2) {};}
\newcommand{\MSALRemain}[2]{\node[msaremain] at (#1,#2) {};}
\newcommand{\MSALCancel}[2]{%
  \draw[msa_cancel, line width=2.7pt] ({#1-0.52},{#2-0.52}) -- ({#1+0.52},{#2+0.52});
  \draw[msa_cancel, line width=2.7pt] ({#1+0.52},{#2-0.52}) -- ({#1-0.52},{#2+0.52});
}

\resizebox{0.65\linewidth}{!}{%
\begin{tikzpicture}[x=0.46cm,y=0.46cm,font=\small]

% Panels only define centering bounding box
\begin{scope}[local bounding box=panelblock]

% ── Panel A: Move set M ──────────────────────────────────────────────────
\begin{scope}[shift={(8.5,16.2)}]
  \MSALattice
  \node[font=\Large] at (6,13.6) {{A.\ Move Set $M$}};

  % smaller arrowheads only on top panel
  \foreach \dx/\dy in {
    0/-1, 0/1, 1/0, -1/0,
    3/-1, 3/-2, 2/-3, 1/-3,
    -3/1, -3/2, -2/3, -1/3} {
    \pgfmathsetmacro{\mx}{6+\dx}
    \pgfmathsetmacro{\my}{6+\dy}
    \draw[-{Stealth[length=8pt,width=7pt]}, msa_path, line width=1.9pt]
      \MSAPt{6}{6} -- \MSAPt{\mx}{\my};
  }
  \node[msaorigin] at \MSAPt{6}{6} {};
\end{scope}

% ── Panel B: Shortest-Path Criterion ─────────────────────────────────────
\begin{scope}[shift={(0,0)}]
  \MSALattice
  \node[font=\Large] at (6,13.6) {{B.\ Shortest-Path Criterion}};

  % arrowed moves
  \MSAPath{5}{5}{8}{3}
  \MSAPath{8}{3}{7}{6}
  % helper lines
  \MSAHelper{5}{5}{5}{4}{8}{3}
  \MSAHelper{8}{3}{9}{3}{7}{6}

  % "1" moved up by 1.5 lattice spacings
  \node[font=\LARGE\bfseries, text=msa_path] at \MSAPt{6.20}{4.95} {1};
  \node[font=\LARGE\bfseries, text=msa_path] at \MSAPt{8.15}{5.20} {2};

  \MSAActive{4}{8}
  \MSAActive{6}{4}
  \MSAActive{8}{3}

  \MSARemain{5}{4}
  \MSARemain{9}{3}

  \MSAEnd{5}{5}
  \MSAEnd{7}{6}
\end{scope}

% ── Panel C: λ Weighted Criterion ────────────────────────────────────────
\begin{scope}[shift={(17,0)}]
  \MSALattice
  \node[font=\Large] at (6,13.6) {{C.\ $\lambda$-Weighted Criterion}};

  % arrowed moves
  \MSAPath{5}{5}{6}{5}
  \MSAPath{6}{5}{9}{3}
  \MSAPath{9}{3}{7}{6}

  % helper lines with requested association
  \MSAHelper{5}{5}{4}{8}{6}{5} % move 1 -> top-left cancellation
  \MSAHelper{6}{5}{6}{4}{9}{3} % move 2 -> cancellation closest to start
  \MSAHelper{9}{3}{8}{3}{7}{6} % move 3 -> remaining one

  \node[font=\LARGE\bfseries, text=msa_path] at \MSAPt{5.10}{4.20} {1};
  \node[font=\LARGE\bfseries, text=msa_path] at \MSAPt{7.10}{3.10} {2};
  \node[font=\LARGE\bfseries, text=msa_path] at \MSAPt{8.80}{5.20} {3};

  % cancellation-only on overlap sites
  \MSACancel{4}{8}
  \MSACancel{6}{4}
  \MSACancel{8}{3}

  \MSAEnd{5}{5}
  \MSAEnd{7}{6}
\end{scope}
\end{scope}

% Legend as overlay so it does not affect centering
\begin{scope}[overlay]
  % left side of top panel (moved closer)
  \MSALEnd{-2.5}{22.9}
  \node[anchor=west, font=\Large] at (-1.5,22.9) {path endpoints};

  \MSALCancel{-2.5}{17.9}
  \node[anchor=west, font=\Large] at (-1.5,17.9) {cancellation};

  % right side of top panel
  \MSALActive{24.8}{22.9}
  \node[anchor=west, font=\Large] at (26.2,22.9) {violated checks};

  \MSALRemain{24.8}{20.4}
  \node[anchor=west, align=left, font=\Large] at (26.2,20.4) {remaining checks\\from path};

  \draw[msa_path, line width=2.6pt, -{Stealth[length=14pt,width=12pt]}] (24.0,17.9) -- (26.8,17.9);
  \node[anchor=west, font=\Large] at (27.3,17.9) {move from $M$};
\end{scope}

\end{tikzpicture}%
}


==> sections/tikz_short_string_chain_full_lattice.tex <==
% ── Colors / styles (match tikz_basis_decomp.tex) ───────────────────────
\definecolor{siteblue}{RGB}{52,120,190}
\definecolor{stencilred}{RGB}{210,55,55}
\definecolor{coarsegold}{RGB}{200,150,20}
\definecolor{gridgray}{RGB}{190,200,210}
\definecolor{panelbg}{RGB}{248,250,253}
\definecolor{cellbg}{RGB}{235,245,255}
\definecolor{redoutline}{RGB}{250,0,0}

\tikzset{
  syndromeq/.style={circle, draw=stencilred, fill=stencilred!30, line width=1.0pt, minimum size=5.6pt, inner sep=0pt},
  qerror/.style={siteblue, line width=1.2pt},
}

% ── Marker macros (unique names) ─────────────────────────────────────────
% Convention:
% - The underlying lattice has 12×12 faces.
% - Face centers are at integer coordinates (i,j).
% - Face corners are at (i±0.5, j±0.5).
% - A q_H error is rendered as a blue X on the *bottom* horizontal edge of that face.
% - A q_V error is rendered as a blue X on the *left* vertical edge of that face.
% - Endpoint syndrome is a red defect marker in the face.
\newcommand{\CTqH}[2]{%
  \draw[qerror] ({#1-0.18},{#2+0.5-0.18}) -- ({#1+0.18},{#2+0.5+0.18});%
  \draw[qerror] ({#1-0.18},{#2+0.5+0.18}) -- ({#1+0.18},{#2+0.5-0.18});%
}
\newcommand{\CTqV}[2]{%
  \draw[qerror] ({#1-0.5-0.18},{#2-0.18}) -- ({#1-0.5+0.18},{#2+0.18});%
  \draw[qerror] ({#1-0.5-0.18},{#2+0.18}) -- ({#1-0.5+0.18},{#2-0.18});%
}
\newcommand{\CTqHV}[2]{\CTqH{#1}{#2}\CTqV{#1}{#2}}
\newcommand{\CTEnd}[2]{\node[syndromeq] at (#1,#2) {};}

\newcommand{\CTHstep}[2]{%
  \draw[redoutline!55, dashed, line width=1.20pt] ({#1-0.5},{#2-0.5}) rectangle ({#1+5.5},{#2+2.5});
  \CTqH{#1+0}{#2+0}
  \CTqH{#1+1}{#2+0}
  \CTqHV{#1+0}{#2+1}
  \CTqHV{#1+1}{#2+1}
}
\newcommand{\CTVstep}[2]{%
  \draw[redoutline!55, dashed, line width=1.20pt]
    ({#1-0.5},{#2-3.5}) rectangle ({#1+2.5},{#2+2.5});
  \CTqHV{#1}{#2}
  \CTqHV{#1}{#2+1}
  \CTqV{#1+1}{#2}
  \CTqV{#1+1}{#2+1}
}

\resizebox{0.40\linewidth}{!}{%
\begin{tikzpicture}[x=0.35cm,y=0.35cm,yscale=-1,font=\small]
  % tight bounding box around the lattice (so it scales up after legend removal)
  \path[use as bounding box] (-0.95,-0.95) rectangle (11.95,11.95);

  % light panel background
  \fill[panelbg] (-0.90,-0.90) rectangle (11.90,11.90);
  \draw[siteblue!40, line width=1.0pt, rounded corners=4pt] (-0.90,-0.90) rectangle (11.90,11.90);

  %% ── Central 12×12 lattice (explicit faces/edges/vertices) ────────────
  \foreach \gc in {0,...,3} {
    \foreach \gr in {0,...,3} {
      \fill[cellbg, opacity=0.30] ({3*\gc-0.5},{3*\gr-0.5}) rectangle ({3*\gc+2.5},{3*\gr+2.5});
      \draw[siteblue!18, line width=0.35pt] ({3*\gc-0.5},{3*\gr-0.5}) rectangle ({3*\gc+2.5},{3*\gr+2.5});
    }
  }

    % grid edges
  \foreach \i in {0,...,12} {
    \draw[gridgray, very thin] ({\i-0.5},-0.5) -- ({\i-0.5},11.5);
    \draw[gridgray, very thin] (-0.5,{\i-0.5}) -- (11.5,{\i-0.5});
  }
  
  % 6×6 separators (drawn once each to avoid doubled thickness)
  \draw[coarsegold!85!black, line width=0.9pt] (5.5,-0.5) -- (5.5,11.5);
  \draw[coarsegold!85!black, line width=0.9pt] (-0.5,5.5) -- (11.5,5.5);
  \fill[cellbg, opacity=0.30] (-0.5,-0.5) rectangle (11.5,11.5);



  % vertex points
  \foreach \i in {0,...,12} {
    \foreach \j in {0,...,12} {
      \fill[gridgray!65] ({\i-0.5},{\j-0.5}) circle (0.55pt);
    }
  }

  % outer boundary (thin, elegant)
  \draw[siteblue!55, line width=1.1pt] (-0.5,-0.5) rectangle (11.5,11.5);

  %% ── Chain ─────────────────────────────────────────────────────────────
  \CTHstep{0}{6}
  \CTHstep{3}{6}
  \CTHstep{6}{6}
  \CTVstep{9}{3}
  \CTVstep{9}{6}

  %% ── Endpoints ─────────────────────────────────────────────────────────
  \CTEnd{0}{6}
  \CTEnd{1}{6}
  \CTEnd{1}{7}
  \CTEnd{9}{0}
  \CTEnd{10}{0}
  \CTEnd{10}{1}


  %% ── Marker labels below the plot ─────────────────────────────────────
  \begin{scope}[font=\scriptsize]
    % left item: X errors
    \draw[qerror, line width=1.5pt] (0.2,12.58) -- (0.7,13.08);
    \draw[qerror, line width=1.5pt] (0.2,13.08) -- (0.7,12.58);
    \node[anchor=west] at (1.0,12.83) {$X$ errors};

    % right item: violated checks
    \node[syndromeq] at (6.05,12.83) {};
    \node[anchor=west] at (6.4,12.83) {violated checks};
    \path[use as bounding box] (-0.95,-0.95) rectangle (11.95,13.15);
  \end{scope}
\end{tikzpicture}%
}


==> sections/tikz_toric_code_matching.tex <==
\begin{tikzpicture}[scale=1.2]

%%------------------------------------------------------------
%% LEFT PANEL: Toric code (original)
%%------------------------------------------------------------

\foreach \i in {0,...,4} {
  \foreach \j in {0,...,3} { \draw[gray!40, thin] (\i,\j) -- (\i,\j+1); }
}
\foreach \i in {0,...,3} {  
  \foreach \j in {0,...,4} { \draw[gray!40, thin] (\i,\j) -- (\i+1,\j); }
}
\foreach \i in {0,...,4} {
  \foreach \j in {0,...,3} { \fill[gray!60] (\i, \j+0.5) circle (2pt); }
}
\foreach \i in {0,...,3} {
  \foreach \j in {0,...,4} { \fill[gray!60] (\i+0.5, \j) circle (2pt); }
}
\foreach \i in {0,...,4} {
  \foreach \j in {0,...,4} {
    \fill[white] (\i,\j) circle (3.5pt);
    \draw[gray!70, thin] (\i,\j) circle (3.5pt);
  }
}

%% Chain A: 1 error
\draw[red!80!black, line width=3pt, line cap=round] (1,3) -- (2,3);
\fill[red!80!black] (1.5,3) circle (3pt);
\node[red!80!black, font=\tiny\bfseries, above=2pt] at (1.5,3) {$Z$};
\fill[red!15] (1,3) circle (7pt); \draw[red, line width=2pt] (1,3) circle (7pt);
\fill[red!15] (2,3) circle (7pt); \draw[red, line width=2pt] (2,3) circle (7pt);
\draw[blue!70!black, dashed, line width=1.5pt, <->]
  (1,3) .. controls (1.25,3.75) and (1.75,3.75) .. (2,3);
\node[blue!70!black, font=\tiny\bfseries] at (1.5,3.9) {MWPM};
\node[font=\scriptsize, align=center] at (1.5,4.35) {\textbf{Chain A} (1 error)};

%% Chain B: 2 errors
\draw[red!80!black, line width=3pt, line cap=round] (1,1) -- (2,1) -- (3,1);
\fill[red!80!black] (1.5,1) circle (3pt);
\fill[red!80!black] (2.5,1) circle (3pt);
\node[red!80!black, font=\tiny\bfseries, above=2pt] at (1.5,1) {$Z$};
\node[red!80!black, font=\tiny\bfseries, above=2pt] at (2.5,1) {$Z$};
\fill[red!15] (1,1) circle (7pt); \draw[red, line width=2pt] (1,1) circle (7pt);
\fill[red!15] (3,1) circle (7pt); \draw[red, line width=2pt] (3,1) circle (7pt);
\draw[blue!70!black, dashed, line width=1.5pt, <->]
  (1,1) .. controls (1.4,0.2) and (2.6,0.2) .. (3,1);
\node[blue!70!black, font=\tiny\bfseries] at (2,0.08) {MWPM};
\node[font=\scriptsize, align=center] at (2,-0.5) {\textbf{Chain B} (2 errors)};

%% Highlight an X-check (left panel)

% Connect to the four adjacent black vertices with thick green lines
\draw[green!70!black, line width=3pt, line cap=round] (3,2) -- (2.5,2);
\draw[green!70!black, line width=3pt, line cap=round] (3,2) -- (3.5,2);
\draw[green!70!black, line width=3pt, line cap=round] (3,2) -- (3,1.5);
\draw[green!70!black, line width=3pt, line cap=round] (3,2) -- (3,2.5);
% Four green qubit markers (small circles) + capital X labels
\fill[green!70!black] (2.5,2) circle (3pt);
\node[green!70!black, font=\tiny\bfseries, above=2pt]  at (2.5,2) {$X$};
\fill[green!70!black] (3.5,2) circle (3pt);
\node[green!70!black, font=\tiny\bfseries, above=2pt] at (3.5,2) {$X$};
\fill[green!70!black] (3,1.5) circle (3pt);
\node[green!70!black, font=\tiny\bfseries, right=2pt] at (3,1.5) {$X$};
\fill[green!70!black] (3,2.5) circle (3pt);
\node[green!70!black, font=\tiny\bfseries, above=2pt] at (3,2.5) {$X$};
% Green defect-style circle around the chosen white vertex at (3,2)
\fill[green!15] (3,2) circle (7pt); \draw[green!70!black, line width=2pt] (3,2) circle (7pt);

%% Legend left
\draw[->, gray!55, thin] (-0.65,3.5) -- (-0.07,3.5);
\node[gray!60, font=\tiny, left=1pt] at (-0.65,3.5) {qubit};
% X-check label comes in from bottom-right at ~45 degrees
\draw[->, gray!55, thin] (4.65,0.35) -- (3.35,1.65);
\node[gray!60, font=\tiny, anchor=west] at (4.72,0.35) {$X$ check};

%% Title left
\node[font=\small\bfseries] at (2, 5.25) {Toric code};
\node[font=\footnotesize] at (2, 4.9) {1 qubit $=$ graph edge (2 checks)};

%%------------------------------------------------------------
%% RIGHT PANEL: General 2D LTI CSS code
%%------------------------------------------------------------

\def\dx{6.5}

\foreach \i in {0,...,4} {
  \foreach \j in {0,...,3} { \draw[gray!40, thin] (\i+\dx,\j) -- (\i+\dx,\j+1); }
}
\foreach \i in {0,...,3} {
  \foreach \j in {0,...,4} { \draw[gray!40, thin] (\i+\dx,\j) -- (\i+1+\dx,\j); }
}
\foreach \i in {0,...,4} {
  \foreach \j in {0,...,3} { \fill[gray!60] (\i+\dx, \j+0.5) circle (2pt); }
}
\foreach \i in {0,...,3} {
  \foreach \j in {0,...,4} { \fill[gray!60] (\i+0.5+\dx, \j) circle (2pt); }
}
\foreach \i in {0,...,4} {
  \foreach \j in {0,...,4} {
    \fill[white] (\i+\dx,\j) circle (3.5pt);
    \draw[gray!70, thin] (\i+\dx,\j) circle (3.5pt);
  }
}

%% (removed) faint hyperedge blobs on all qubits

%% Chain A right: 1 error; hyperedge touches (1,3),(2,3),(1,4) -- 3 defects
\draw[red!80!black, line width=3pt, line cap=round] (\dx+1,3) -- (\dx+2,3);
\fill[red!80!black] (\dx+1.5, 3) circle (3pt);
\node[red!80!black, font=\tiny\bfseries, below=2pt] at (\dx+1.5,3) {$Z$};
% Hyperedge shown as a rounded right-angled triangle enveloping the three defects
\fill[orange!20, fill opacity=0.25, rounded corners=6pt]
  (\dx+0.70,2.60) -- (\dx+2.90,2.60) -- (\dx+0.70,4.65) -- cycle;
\draw[orange!70!black, line width=1.2pt, rounded corners=6pt]
  (\dx+0.70,2.60) -- (\dx+2.90,2.60) -- (\dx+0.70,4.65) -- cycle;
\fill[red!15] (\dx+1,3) circle (7pt); \draw[red, line width=2pt] (\dx+1,3) circle (7pt);
\fill[red!15] (\dx+2,3) circle (7pt); \draw[red, line width=2pt] (\dx+2,3) circle (7pt);
\fill[red!15] (\dx+1,4) circle (7pt); \draw[red, line width=2pt] (\dx+1,4) circle (7pt);
\node[font=\scriptsize, align=center] at (\dx+2.65,4.35) {\textbf{Chain A} (1 error)};

%% Chain B right: 2 errors; (2,1) cancels; net defects: (1,1),(3,1),(1,2),(2,2)
\begin{scope}[shift={(-1,0)}]
\draw[red!80!black, line width=3pt, line cap=round] (\dx+1,1) -- (\dx+2,1) -- (\dx+3,1);
\fill[red!80!black] (\dx+1.5,1) circle (3pt);
\fill[red!80!black] (\dx+2.5,1) circle (3pt);
\node[red!80!black, font=\tiny\bfseries, below=2pt] at (\dx+1.5,1) {$Z$};
\node[red!80!black, font=\tiny\bfseries, below=2pt] at (\dx+2.5,1) {$Z$};
% Hyperedges shown as two translucent rounded right-angled triangles.
% Left triangle: encloses (\dx+1,1), (\dx+1,2), and the cancelled check (\dx+2,1).
\fill[orange!20, fill opacity=0.25, rounded corners=6pt]
  (\dx+0.70,0.55) -- (\dx+2.90,0.55) -- (\dx+0.70,2.60) -- cycle;
\draw[orange!70!black, line width=1.2pt, rounded corners=6pt]
  (\dx+0.70,0.55) -- (\dx+2.90,0.55) -- (\dx+0.70,2.60) -- cycle;
% Right triangle: encloses (\dx+3,1), (\dx+2,2), and the cancelled check (\dx+2,1).
\fill[orange!20, fill opacity=0.25, rounded corners=6pt]
  (\dx+1.70,0.55) -- (\dx+3.90,0.55) -- (\dx+1.70,2.60) -- cycle;
\draw[orange!70!black, line width=1.2pt, rounded corners=6pt]
  (\dx+1.70,0.55) -- (\dx+3.90,0.55) -- (\dx+1.70,2.60) -- cycle;
\fill[red!15] (\dx+1,1) circle (7pt); \draw[red, line width=2pt] (\dx+1,1) circle (7pt);
\fill[red!15] (\dx+3,1) circle (7pt); \draw[red, line width=2pt] (\dx+3,1) circle (7pt);
\fill[red!15] (\dx+1,2) circle (7pt); \draw[red, line width=2pt] (\dx+1,2) circle (7pt);
\fill[red!15] (\dx+2,2) circle (7pt); \draw[red, line width=2pt] (\dx+2,2) circle (7pt);

%% Cancelled check (2,1): greyed out with cross
\fill[white] (\dx+2,1) circle (7pt);
\draw[gray!50, line width=1.5pt] (\dx+2,1) circle (7pt);
\draw[gray!50, line width=1pt] (\dx+1.88,0.88) -- (\dx+2.12,1.12);
\draw[gray!50, line width=1pt] (\dx+1.88,1.12) -- (\dx+2.12,0.88);

\node[font=\scriptsize, align=center] at (\dx+2,-0.5) {\textbf{Chain B} (2 errors)};
\node[orange!70!black, font=\scriptsize\bfseries, align=center] at (\dx+3, -0.95)
  {hypergraph matching (NP-hard in general)};
\end{scope}

%% Highlight an X-check (right panel)
% (Same geometry as left panel, shifted by \dx)
% Connect to the four adjacent black vertices with thick green lines
\draw[green!70!black, line width=3pt, line cap=round] (\dx+3,2) -- (\dx+2.5,2);
\draw[green!70!black, line width=3pt, line cap=round] (\dx+3,2) -- (\dx+3.5,2);
\draw[green!70!black, line width=3pt, line cap=round] (\dx+3,2) -- (\dx+3,1.5);
\draw[green!70!black, line width=3pt, line cap=round] (\dx+3,2) -- (\dx+3,2.5);
% Four green qubit markers (small circles) + capital X labels
\fill[green!70!black] (\dx+2.5,2) circle (3pt);
\node[green!70!black, font=\tiny\bfseries, left=2pt]  at (\dx+2.5,2) {$X$};
\fill[green!70!black] (\dx+3.5,2) circle (3pt);
\node[green!70!black, font=\tiny\bfseries, right=2pt] at (\dx+3.5,2) {$X$};
\fill[green!70!black] (\dx+3,1.5) circle (3pt);
\node[green!70!black, font=\tiny\bfseries, below=2pt] at (\dx+3,1.5) {$X$};
\fill[green!70!black] (\dx+3,2.5) circle (3pt);
\node[green!70!black, font=\tiny\bfseries, above=2pt] at (\dx+3,2.5) {$X$};
% Green defect-style circle around the chosen white vertex
\fill[green!15] (\dx+3,2) circle (7pt); \draw[green!70!black, line width=2pt] (\dx+3,2) circle (7pt);
% X-check label comes in from bottom-right at ~45 degrees
\draw[->, gray!55, thin] (\dx+4.65,0.35) -- (\dx+3.35,1.65);
\node[gray!60, font=\tiny, anchor=west] at (\dx+4.72,0.35) {$X$ check};

%% Mark the bottom-right qubits (right panel)
% Vertical qubit: second last row, last column
\fill[green!70!black] (\dx+4,1.5) circle (3pt);
\node[green!70!black, font=\tiny\bfseries, right=2pt] at (\dx+4,1.5) {$X$};
% Horizontal qubit: second last row, last column
\fill[green!70!black] (\dx+3.5,1) circle (3pt);
\node[green!70!black, font=\tiny\bfseries, above=2pt] at (\dx+3.5,1) {$X$};

%% Title right
\node[font=\small\bfseries] at (\dx+2, 5.25) {General 2D TTI CSS code};
\node[font=\footnotesize] at (\dx+2, 4.9) {1 qubit $=$ hyperedge (3 checks)};

\end{tikzpicture}

